Ruled Laguerre minimal surfaces

A Laguerre minimal surface is an immersed surface in the Euclidean space being an extremal of the functional \int (H^2/K - 1) dA. In the present paper, we prove that the only ruled Laguerre minimal surfaces are up to isometry the surfaces R(u,v) = (Au, Bu, Cu + D cos 2u) + v (sin u, cos u, 0), where A, B, C, D are fixed real numbers. To achieve invariance under Laguerre transformations, we also derive all Laguerre minimal surfaces that are enveloped by a family of cones. The methodology is based on the isotropic model of Laguerre geometry. In this model a Laguerre minimal surface enveloped by a family of cones corresponds to a graph of a biharmonic function carrying a family of isotropic circles. We classify such functions by showing that the top view of the family of circles is a pencil.

==> Fig4.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{ffffzz}{rgb}{1,1,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-1.18,-3.77) rectangle (12.17,5.14);
\fill[color=ffffzz,fill=ffffzz,fill opacity=0.25] (-1,5) -- (12,5) -- (12,-3.53) -- (-1,-3.53) -- cycle;
\fill[line width=0pt,color=ffffff,fill=ffffff,fill opacity=1.0] (4.7,3.41) -- (9.87,0.45) -- (9.44,-2.45) -- (3.13,-2.38) -- cycle;
\draw (-1,5)-- (12,5);
\draw (12,5)-- (12,-3.53);
\draw (12,-3.53)-- (-1,-3.53);
\draw (-1,-3.53)-- (-1,5);
\draw [color=ffffff,fill=ffffff,fill opacity=1.0] (3.16,0.72) circle (1.86cm);
\draw [line width=1.2pt,color=ffqqqq] (4.7,3.41)-- (9.87,0.45);
\draw [line width=1.2pt,color=ffqqqq] (3.13,-2.38)-- (9.08,-2.45);
\draw [shift={(3.16,0.72)},line width=1.2pt,color=ffqqqq]  plot[domain=1.05:4.7,variable=\t]({1*3.1*cos(\t r)+0*3.1*sin(\t r)},{0*3.1*cos(\t r)+1*3.1*sin(\t r)});
\draw [shift={(6.33,2.48)},line width=1.2pt,dash pattern=on 5pt off 5pt]  plot[domain=-0.66:2.8,variable=\t]({1*0.83*cos(\t r)+0*0.83*sin(\t r)},{0*0.83*cos(\t r)+1*0.83*sin(\t r)});
\draw [shift={(5.07,0.2)},line width=1.2pt]  plot[domain=1.07:4.69,variable=\t]({1*2.6*cos(\t r)+0*2.6*sin(\t r)},{0*2.6*cos(\t r)+1*2.6*sin(\t r)});
\draw [shift={(5.07,0.2)},line width=1.2pt,dash pattern=on 5pt off 5pt]  plot[domain=-1.6:1.07,variable=\t]({1*2.6*cos(\t r)+0*2.6*sin(\t r)},{0*2.6*cos(\t r)+1*2.6*sin(\t r)});
\draw [shift={(9.28,-0.95)},line width=1.2pt,dash pattern=on 5pt off 5pt,color=ffqqqq]  plot[domain=-1.7:1.17,variable=\t]({1*1.51*cos(\t r)+0*1.51*sin(\t r)},{0*1.51*cos(\t r)+1*1.51*sin(\t r)});
\draw [shift={(6.33,2.48)},line width=0.4pt,fill=black,fill opacity=0.25]  (0,0) --  plot[domain=2.8:5.62,variable=\t]({1*0.83*cos(\t r)+0*0.83*sin(\t r)},{0*0.83*cos(\t r)+1*0.83*sin(\t r)}) -- cycle ;
\draw [shift={(6.33,2.48)},line width=1.2pt]  plot[domain=2.8:5.62,variable=\t]({1*0.83*cos(\t r)+0*0.83*sin(\t r)},{0*0.83*cos(\t r)+1*0.83*sin(\t r)});
\draw [shift={(9.28,-0.95)},color=ffffzz,fill=ffffzz,fill opacity=0.25]  plot[domain=1.17:4.82,variable=\t]({1*1.51*cos(\t r)+0*1.51*sin(\t r)},{0*1.51*cos(\t r)+1*1.51*sin(\t r)});
\draw [shift={(9.28,-0.95)},line width=1.2pt,color=ffqqqq]  plot[domain=1.17:4.82,variable=\t]({1*1.51*cos(\t r)+0*1.51*sin(\t r)},{0*1.51*cos(\t r)+1*1.51*sin(\t r)});
\draw (5.66,2.68) node[anchor=north west] {$V_p$};
\draw (1.52,3.52) node[anchor=north west] {$R_q$};
\draw (8.15,2.32) node[anchor=north west] {$E_0$};
\draw (8.03,0.1) node[anchor=north west] {$R_r$};
\draw (8.3,-0.92) node[anchor=north west] {$S_r-R_r$};
\draw (5.48,-2.42) node[anchor=north west] {$E-E_0$};
\fill [color=black] (6.33,2.48) circle (1.5pt);
\draw[color=black] (3.98,1.81) node {$R_p$};
\draw[color=black] (6.35,-0.53) node {$S_p-R_p$};
\end{tikzpicture}
